Execution Integrity with In-Place Encryption

Instruction set randomization (ISR) was initially proposed with the main goal of countering code-injection attacks. However, ISR seems to have lost its appeal since code-injection attacks became less attractive because protection mechanisms such as data execution prevention (DEP) as well as code-reuse attacks became more prevalent. In this paper, we show that ISR can be extended to also protect against code-reuse attacks while at the same time offering security guarantees similar to those of software diversity, control-flow integrity, and information hiding. We present Scylla, a scheme that deploys a new technique for in-place code encryption to hide the code layout of a randomized binary, and restricts the control flow to a benign execution path. This allows us to i) implicitly restrict control-flow targets to basic block entries without requiring the extraction of a control-flow graph, ii) achieve execution integrity within legitimate basic blocks, and iii) hide the underlying code layout under malicious read access to the program. Our analysis demonstrates that Scylla is capable of preventing state-of-the-art attacks such as just-in-time return-oriented programming (JIT-ROP) and crash-resistant oriented programming (CROP). We extensively evaluate our prototype implementation of Scylla and show feasible performance overhead. We also provide details on how this overhead can be significantly reduced with dedicated hardware support.

==> figs/disclosures/cfi.tex <==
\begin{tikzpicture}[node distance = 3cm, thick]
	\tikzstyle{bblock} = [
		draw,
		color=blue!75,
		fill=blue!15,
		text width=2cm,
		inner sep=0cm,
		text centered,
		minimum height=3cm,
	];
	\tikzstyle{insn} = [
		text width=1.9cm,
		inner sep=0cm,
		text=black,
		font=\ttfamily\small,
	];


	\node[style=bblock] (bb0) {};
	\node[style=bblock, right of=bb0] (bb1) {};
	\node[style=bblock, right of=bb1] (bb2) {};

	\node[style=insn, anchor=base] at(0.1, -0.05 + 1.25) {...};
	\node[style=insn, anchor=base] at(0.1, -0.05 + 0.75) {cfi A};
	\node[style=insn, anchor=base] at(0.1, -0.05 + 0.25) {call *reg};
	\node[style=insn, anchor=base] at(0.1, -0.05 + -0.25) {...};
	\node[style=insn, anchor=base] at(0.1, -0.05 + -0.75) {...};
	\node[style=insn, anchor=base] at(0.1, -0.05 + -1.25) {...};

	\node[style=insn, anchor=base] at(3.1, -0.05 + 1.25) {...};
	\node[style=insn, anchor=base] at(3.1, -0.05 + 0.75) {...};
	\node[style=insn, anchor=base] at(3.1, -0.05 + 0.25) {check A};
	\node[style=insn, anchor=base] at(3.1, -0.05 + -0.25) {cfi A};
	\node[style=insn, anchor=base] at(3.1, -0.05 + -0.75) {jmp *reg};
	\node[style=insn, anchor=base] at(3.1, -0.05 + -1.25) {...};

	\node[style=insn, anchor=base] at(6.1, -0.05 + 1.25) {...};
	\node[style=insn, anchor=base] at(6.1, -0.05 + 0.75) {...};
	\node[style=insn, anchor=base] at(6.1, -0.05 + 0.25) {...};
	\node[style=insn, anchor=base] at(6.1, -0.05 + -0.25) {...};
	\node[style=insn, anchor=base] at(6.1, -0.05 + -0.75) {check A};
	\node[style=insn, anchor=base] at(6.1, -0.05 + -1.25) {...};

	\draw[-latex'] (1.1, 0.25) -- node[anchor=north] {ok} (1.9, 0.25);
	\draw[-latex'] (4.1, -0.75) -- node[anchor=north] {ok} (4.9, -0.75);
	\draw[color=red,-latex'] (4.5, -0.74) -- node[anchor=south, rotate=-90] {ok}
		(4.5, 0.25) -- (4.1, 0.25);

	\draw[red, fill=red!15] (4.5, 0.75) circle(0.25);
	%\draw[red] (4.55, 0.65) -- (4.575, 0.6) -- (4.6, 0.65) -- (4.4, 0.65) --
	%(4.425, 0.6) -- (4.45, 0.65);
	%\draw[red] (4.65, 0.85) -- (4.55, 0.825);
	%\draw[red] (4.35, 0.85) -- (4.45, 0.825);

	\draw[red, fill=red, ultra thick] (4.2, 0.95) -- (4.8, 0.95);
	\draw[red, fill=red] (4.3, 0.95) rectangle (4.7, 1.1);

\end{tikzpicture}


==> figs/disclosures/cpi.tex <==
\begin{tikzpicture}[node distance = 3cm, thick]
	\tikzstyle{bblock} = [
		draw,
		color=blue!75,
		fill=blue!15,
		text width=2cm,
		inner sep=0cm,
		text centered,
		minimum height=3cm,
	];
	\tikzstyle{data} = [
		draw,
		color=blue!75,
		%fill=white,
		text width=2cm,
		inner sep=0cm,
		text centered,
		minimum height=2cm,
	];
	\tikzstyle{insn} = [
		text width=1.9cm,
		inner sep=0cm,
		text=black,
		font=\ttfamily\small,
	];
	\tikzstyle{actiondesc} = [
		text width=1.9cm,
		inner sep=0cm,
		text=red,
	];


	\node[style=bblock] (bb0) {};
	\draw[
		color=blue!75,
		fill=brown!15,
	] (2 + 0.5, 0.5) rectangle (4 + 0.5, -0.5);
	\node[style=data] at(3 + 0.5, 0.5) {};

	\node[style=actiondesc] at(3 + 0.5, -1) {\bcOne~~disclose};
	\node[style=actiondesc] at(3 + 0.5, -1.33) {\bcTwo~~overwrite};

	\node[style=insn, anchor=base] at(0.1, -0.05 + 1.25) {tamper mem};
	\node[style=insn, anchor=base] at(0.1, -0.05 + 0.75) {...};
	\node[style=insn, anchor=base] at(0.1, -0.05 + 0.25) {get ptr};
	\node[style=insn, anchor=base] at(0.1, -0.05 + -0.25) {jmp ptr};
	\node[style=insn, anchor=base] at(0.1, -0.05 + -0.75) {...};
	\node[style=insn, anchor=base] at(0.1, -0.05 + -1.25) {...};

	\node[style=insn, anchor=base] at(3.1 + 0.5, -0.05 + 1.25) {...};
	\node[style=insn, anchor=base] at(3.1 + 0.5, -0.05 + 0.75) {...};
	\node[style=insn, anchor=base] at(3.1 + 0.5, -0.05 + 0.25) {code ptr};
	\node[style=insn, anchor=base] at(3.1 + 0.5, -0.05 + -0.25) {code ptr};

	\draw[color=blue!75] (2 + 0.5, 1) -- (4 + 0.5, 1);
	\draw[color=blue!75] (2 + 0.5, 0.5) -- (4 + 0.5, 0.5);
	\draw[color=blue!75] (2 + 0.5, 0) -- (4 + 0.5, 0);

	\draw[red, -latex'] (1.1, 1.25) -- node[anchor=south] {\bcOne} (2.4, 1.25);
	\draw[red, dashed, -latex'] (1.75, 1.25) -- node[anchor=east] {\bcTwo}
			(1.75, 0.25 + 0.1) -- (2.4, 0.25 + 0.1);
	\draw[latex'-] (1.1, 0.25 - 0.1) -- (2.4, 0.25-0.1);
	% \draw[red, -latex'] (1.1, 1.25 + 0.05) --
	% 		(1.75 + 0.1, 1.25 + 0.05) -- node[anchor=west] {\bcOne}
	% 		(1.75 + 0.1, .25 + 0.125) --
	% 		(2.4, .25 + 0.125);
	% \draw[red, latex'] (1.1, 1.25 - 0.05) --
	% 		(1.75 - 0., 1.25 - 0.05) -- node[anchor=east] {\bcTwo}
	% 		(1.75 - 0., .25 + 0) --
	% 		(2.4, .25 + 0);
	% \draw[latex'-] (1.1, 0.25) -- (1.75-0.1, 0.25) -- (1.75 - 0.1, 0.25 - 0.125)
	% 		-- (2.4, 0.25 - 0.125);

	\draw[color=red,-latex'] (1.1, -0.25) -- (1.75, -0.25)
			-- (1.75, -1.25) -- (1.1, -1.25);

	\draw[red, fill=red!15] (-1.5, 1.25) circle(0.25);
	%\draw[red] (-1.55, 0.65+0.5) -- (-1.575, 0.6+0.5) -- 
	%	(-1.6, 0.65+0.5) -- (-1.4, 0.65+0.5) --
	%(-1.425, 0.6+0.5) -- (-1.45, 0.65+0.5);
	%\draw[red] (-1.65, 0.5+0.85) -- (-1.55, 0.5+0.825);
	%\draw[red] (-1.35, 0.5+0.85) -- (-1.45, 0.5+0.825);

	\draw[red, fill=red, ultra thick] (-1.2, 0.5+0.95) -- (-1.8, 0.5+0.95);
	\draw[red, fill=red] (-1.3, 0.95+0.5) rectangle (-1.7, 0.5+ 1.1);
\end{tikzpicture}


==> figs/disclosures/diversity.tex <==
\begin{tikzpicture}[thick, node distance=3.5cm]
	\tikzstyle{page} = [
		draw,
		rectangle,
		text width=2cm,
		minimum height=3cm,
		inner sep=0cm,
		color=blue!75,
		fill=blue!15,
		text centered,
		text=black,
	];

	\tikzstyle{data} = [
		text width=2cm,
		inner sep=0cm,
		font=\ttfamily\small,
	];

	%\node[style=data, anchor=base] at(1.85, -2 - 0.1) {heap};
	%\node[style=data, anchor=base] at(0.1, -2.25 - 0.1) {Data};

	%\node[style=page, fill=white] (page3) at(3.5, -3.5) {};
	%\node[style=data, anchor=base] at(3.85, -0.05 + 0.5 + -3.5) {vtable};
	%\draw[color=blue!75] (2.5, -2.75) -- (4.5, -2.75);
	%\draw[color=blue!75] (2.5, -4) -- (4.5, -4);

	%\node[style=page, fill=white] (page3) at(1.75, -3.75) {};
	%\node[style=data, anchor=base] at(2.1, -0.05 + 0.5 + -4) {fn ptr};
	%\node[style=data, anchor=base] at(2.1, -0.05 + 0.5 + -4.5) {fn ptr};
	%\node[style=data, anchor=base] at(2.1, -0.05 + 0.5 + -5) {...};
	%\draw[color=blue!75] (0.75, -3.25) -- (2.75, -3.25);
	%\draw[color=blue!75] (0.75, -3.75) -- (2.75, -3.75);
	%\draw[color=blue!75] (0.75, -4.75) -- (2.75, -4.75);
	%\draw[color=blue!75] (0.75, -4.25) -- (2.75, -4.25);

	\node[style=page] (page0) {};
	\node[style=page, right of=page0] (page1) {};
	\node[style=page, fill=white] (page2) at(1.75, -4) {};

	\node[style=data, anchor=base] at(0.1, -0.05 + 0.25 + 1) {call foo};
	\node[style=data, anchor=base] at(0.1, -0.05 + 0.25 + 0.5) {...};
	\node[style=data, anchor=base] at(0.1, -0.05 + 0.25 + 0.) {...};
	\node[style=data, anchor=base] at(0.1, -0.05 + 0.25 + -0.5) {...};
	\node[style=data, anchor=base] at(0.1, -0.05 + 0.25 + -1) {...};
	\node[style=data, anchor=base] at(0.1, -0.05 + 0.25 + -1.5) {...};

	\node[style=data, anchor=base] at(3.6, -0.05 + 0.25 + 1) {...};
	\node[style=data, anchor=base] at(3.6, -0.05 + 0.25 + 0.5) {...};
	\node[style=data, anchor=base] at(3.6, -0.05 + 0.25 + 0.) {...};
	\node[style=data, anchor=base] at(3.6, -0.05 + 0.25 + -0.5) {...};
	%\node[style=data, anchor=base] at(3.6, -0.05 + 0.25 + -1) {...};
	\node[style=data, anchor=base] at(3.6, -0.05 + 0.25 + -1.5) {jmp bar};

	\draw[color=blue!75] (-1 + 1.75, -3.5) -- (1 + 1.75, -3.5);
	\draw[color=blue!75] (-1 + 1.75, -3) --   (1 + 1.75, -3);
	\draw[color=blue!75] (-1 + 1.75, -4.5) -- (1 + 1.75, -4.5);
	\draw[color=blue!75] (-1 + 1.75, -5) --   (1 + 1.75, -5);
	\node[style=data, anchor=base] at(0.1 + 1.75, -0.05 + 0.25 + -3.5) {code ptr};
	\node[style=data, anchor=base] at(0.1 + 1.75, -0.05 + 0.25 + -4.25) {...};
	\node[style=data, anchor=base] at(0.1 + 1.75, -0.05 + 0.25 + -5) {code ptr};

	\draw[red,-latex'] (1.1, 1 + 0.25) -- (1.75, 1 + 0.25) -- 
			node[rotate=-90, text width=1.5cm, text centered]
			{direct disclosure} (1.75, 0.25 + -1) -- (2.4, 0.25 + -1);
	
	\draw[red,-latex'] (-1.1 + 1.75, 0.25 + -3.5) -- (-1.75, 0.25 + -3.5) --
			node[rotate=-90, text width=1.5cm, text centered]
			{indirect disclosure}
			(-1.75, 0.25 + 0.5) -- (-1.1, 0.25 + 0.5);

	\draw[red,-latex'] (4.6, 0.25 + -1.5) -- (5.25, 0.25 + -1.5)
			node[anchor=west] {...};

	\draw[red, fill=red!15] (-0.25+-1.5, 1.25) circle(0.25);
	%\draw[red] (-0.25+-1.55, 0.65+0.5) -- (-0.25+-1.575, 0.6+0.5) -- 
	%	(-0.25+-1.6, 0.65+0.5) -- (-0.25+-1.4, 0.65+0.5) --
	%(-0.25+-1.425, 0.6+0.5) -- (-0.25+-1.45, 0.65+0.5);
	%\draw[red] (-0.25+-1.65, 0.5+0.85) -- (-0.25+-1.55, 0.5+0.825);
	%\draw[red] (-0.25+-1.35, 0.5+0.85) -- (-0.25+-1.45, 0.5+0.825);

	\draw[red, fill=red, ultra thick] (-0.25+-1.2, 0.5+0.95) -- (-0.25+-1.8, 0.5+0.95);
	\draw[red, fill=red] (-0.25+-1.3, 0.95+0.5) rectangle (-0.25+-1.7, 0.5+ 1.1);

	\draw[red, fill=red!15] (3.25+-1.5, 1.25 + 0.5) circle(0.25);
	%\draw[red] (3.25+-1.55, 0.65+0.5+0.5) -- (3.25+-1.575, 0.6+0.5+0.5) -- 
	%	(3.25+-1.6, 0.65+0.5+0.5) -- (3.25+-1.4, 0.65+0.5+0.5) --
	%(3.25+-1.425, 0.6+0.5+0.5) -- (3.25+-1.45, 0.65+0.5+0.5);
	%\draw[red] (3.25+-1.65, 0.5+0.5+0.85) -- (3.25+-1.55, 0.5+0.5+0.825);
	%\draw[red] (3.25+-1.35, 0.5+0.5+0.85) -- (3.25+-1.45, 0.5+0.5+0.825);

	\draw[red, fill=red, ultra thick] (3.25+-1.2, 0.5+0.95+0.5) -- (3.25+-1.8, 0.5+0.5+0.95);
	\draw[red, fill=red] (3.25+-1.3, 0.95+0.5+0.5) rectangle (3.25+-1.7, 0.5+ 0.5+1.1);
\end{tikzpicture}


==> figs/prob_plot.tex <==
\begin{tikzpicture}
	\begin{semilogxaxis}[
			xlabel={Binary Size},
			ylabel={Probability},
			height=2in,
			width=\columnwidth,
			nodes near coords,
			ymin = -0.0003,
			ymax = 0.0022,
			visualization depends on={\thisrow{alignment} \as \alignment},
			every node near coord/.style={font=\footnotesize,anchor=\alignment},
		];

		\addplot+[scatter, only marks, scatter src=explicit symbolic] table[meta=bmk] {
			x			y				alignment	bmkno	bmk
			63488		0.00191659		90		1		mcf
			83968		0.000869565		-90		2		libquantum
			56320		0.000625978		90		3		astar
			906240		0.000381869		-90		4		omnetpp
			96256		0.000350877		90		5		bzip2
			186368		0.000174484		90		6		sjeng
			356352		0.000085112		-90		7		hmmer
			623616		0.0000479738	90		8		h264ref
			3984588.8	0.0000320407	-90		9		gobmk
			8598323.2	0.0000294829	90		10		xalan
			3460300.8	0.00000597693	90		11		gcc
		};
	\end{semilogxaxis}
\end{tikzpicture}

